Controlling the Wireless Power Transfer Mechanism of the Both-Sides Retrodirective System

To achieve efficient long-range wireless power transfer (WPT), large antenna systems are necessary spanning lengths of tens to thousands of meters in one dimension. This creates an array in the order of at least hundreds of thousands to billions of elements. This makes the implementation of beamforming control a challenge. Various works focus on iterative optimization or channel estimation to maintain high efficiency in a time-varying environment requiring complex processing capabilities. A simpler alternative is the both-sides retrodirective antenna array (BS-RDAA) system where iterative optimization or channel estimation is not required. In a previous study, it was observed that this system achieves maximum WPT efficiency if the system is marginally stable. Thus, there is a need to regulate the system to maintain marginal stability regardless of the transmission channel conditions. In this paper, we present a plant model for the system and design a control system to drive it to marginal stability. The result is a WPT implementation that is not dependent on complex processing capabilities present in other established high efficiency methods. We also confirmed the ability of the proposed design to maintain maximum efficiency in a dynamic environment through the results of an electromagnetic simulator and a time domain simulator.

==> images/black-box-wpt-system.tex <==
% \begin{circuitikz}[american voltages,scale=0.9]
%     \draw[dashed,red,thick] 
%         (-2,-3.75) rectangle (2,3.25)
%         (-0.75,-2.5) rectangle (3.25,4.5)
%         (-2,-3.75) -- (-0.75,-2.5)
%         (2,3.25) -- (3.25,4.5)
%         (-2,3.25) -- (-0.75,4.5)
%         (2,-3.75) -- (3.25,-2.5)
%     ;
    
%     \draw 
%         (-3,2.5) to[short,o-] (-1.5,2.5) node[bareantenna,rotate=-90]{}
%         (-3,0.5) to[short,o-] (-1.5,0.5) node[ground]{}
%         (-3,2.5) to[open,v=$\mathbf{v_1}$] (-3,0.5)
%         (-2.75,2.75) to[short,o-] (-1.25,2.75) node[bareantenna,rotate=-90]{}
%         (-2.75,0.75) to[short,o-] (-1.25,0.75) node[ground]{}
%         (-1.75,3.75) to[short,o-] (-0.25,3.75) node[bareantenna,rotate=-90]{}
%         (-1.75,1.75) to[short,o-] (-0.25,1.75) node[ground]{}
        
%         (-3,-1) to[short,o-] (-1.5,-1) node[bareantenna,rotate=-90]{}
%         (-3,-3) to[short,o-] (-1.5,-3) node[ground]{}
%         (-3,-1) to[R,v=$\mathbf{v_3}$,resistors/scale=0.5] (-3,-3)
%         (-2.75,-0.75) to[short,o-] (-1.25,-0.75) node[bareantenna,rotate=-90]{}
%         (-2.75,-2.75) to[short,o-] (-1.25,-2.75) node[ground]{}
%         (-2.75,-0.75) to[R,resistors/scale=0.5] (-2.75,-2.75)
        
%         (3,2.5) to[short,o-] (1.5,2.5) node[bareantenna,rotate=90]{}
%         (3,0.5) to[short,o-] (1.5,0.5) node[ground]{}
%         (4.25,3.75) to[open,v=$\mathbf{v_2}$] (4.25,1.75)
%         (3.25,2.75) to[short,o-] (1.75,2.75) node[bareantenna,rotate=90]{}
%         (3.25,0.75) to[short,o-] (1.75,0.75) node[ground]{}
%         (4.25,3.75) to[short,o-] (2.75,3.75) node[bareantenna,rotate=90]{}
%         (4.25,1.75) to[short,o-] (2.75,1.75) node[ground]{}
        
%         (3,-1) to[short,o-] (1.5,-1) node[bareantenna,rotate=90]{}
%         (3,-3) to[short,o-] (1.5,-3) node[ground]{}
%         (3,-1) to[R,resistors/scale=0.5] (3,-3)
%         (3.25,-0.75) to[short,o-] (1.75,-0.75) node[bareantenna,rotate=90]{}
%         (3.25,-2.75) to[short,o-] (1.75,-2.75) node[ground]{}
%         (3.25,-0.75) to[R,resistors/scale=0.5] (3.25,-2.75)
%         (4,0) to[open,v^=$\mathbf{v_4}$] (4,-2)

%         (-4,0.375) node[rotate=90]{\textbf{Rectenna Side}}
%         (5,0.375) node[rotate=-90]{\textbf{Generator Side}}
%     ;
%     \foreach \x in {0,...,2}
%         \draw
%             (-2.5+0.25*\x,1+0.25*\x) node[circ]{}
%             (3.5+0.25*\x,1+0.25*\x) node[circ]{}
%             (-2.5+0.25*\x,3+0.25*\x) node[circ]{}
%             (3.5+0.25*\x,3+0.25*\x) node[circ]{}
%             (-2.5+0.25*\x,-0.5+0.25*\x) node[circ]{}
%             (-2.5+0.25*\x,-2.5+0.25*\x) node[circ]{}
%             (3.5+0.25*\x,-0.5+0.25*\x) node[circ]{}
%             (3.5+0.25*\x,-2.5+0.25*\x) node[circ]{}
%         ;
% \end{circuitikz}

\begin{circuitikz}[american voltages,scale=0.9]
    \draw[dashed] 
        (-2,-1.25) rectangle (2,3.25)
        (-0.75,0) rectangle (3.25,4.5)
        (-2,-1.25) -- (-0.75,0)
        (2,3.25) -- (3.25,4.5)
        (-2,3.25) -- (-0.75,4.5)
        (2,-1.25) -- (3.25,0)
    ;
    
    \draw 
        (-3,2.5) to[short,o-] (-1.5,2.5) node[bareantenna,rotate=-90]{}
        (-3,0.5) to[short,o-] (-1.5,0.5) node[ground]{}
        (-3,2.5) to[open,v=$\mathbf{v_1}$] (-3,0.5)
        (-2.75,2.75) to[short,o-] (-1.25,2.75) node[bareantenna,rotate=-90]{}
        (-2.75,0.75) to[short,o-] (-1.25,0.75) node[ground]{}
        (-1.75,3.75) to[short,o-] (-0.25,3.75) node[bareantenna,rotate=-90]{}
        (-1.75,1.75) to[short,o-] (-0.25,1.75) node[ground]{}
        
        (3,2.5) to[short,o-] (1.5,2.5) node[bareantenna,rotate=90]{}
        (3,0.5) to[short,o-] (1.5,0.5) node[ground]{}
        (4.25,3.75) to[open,v=$\mathbf{v_2}$] (4.25,1.75)
        (3.25,2.75) to[short,o-] (1.75,2.75) node[bareantenna,rotate=90]{}
        (3.25,0.75) to[short,o-] (1.75,0.75) node[ground]{}
        (4.25,3.75) to[short,o-] (2.75,3.75) node[bareantenna,rotate=90]{}
        (4.25,1.75) to[short,o-] (2.75,1.75) node[ground]{}

        (-4,1.125) node[rotate=90]{\textbf{Rectenna Side}}
        (5,1.125) node[rotate=-90]{\textbf{Generator Side}}
    ;
    \foreach \x in {0,...,2}
        \draw
            (-2.5+0.25*\x,1+0.25*\x) node[circ]{}
            (3.5+0.25*\x,1+0.25*\x) node[circ]{}
            (-2.5+0.25*\x,3+0.25*\x) node[circ]{}
            (3.5+0.25*\x,3+0.25*\x) node[circ]{}
        ;
\end{circuitikz}

==> images/bsrdaa-block-diagram.tex <==
\begin{circuitikz}[american voltages, american currents, thick, scale=0.9]
    \coordinate (s21) at (0,0);
    \draw [-] ($(s21)+(2,0)$) -- ++(1,0) coordinate(amp1);
    
    \draw
        ($(s21)-(0,0.5)$) rectangle ($(s21)+(2,0.5)$)
        ($(s21)+(1,0)$) node[]{$\mathbf{S_{21}}$}
        ($(s21)+(-0.375,0.375)$) node[]{$\mathbf{v_{1f}}$}
        ($(s21)+(1,-0.5)$) node[label={below:Wireless Channel}]{}

        (amp1) to[amp,>,t=$G$] ++(2,0) coordinate(amp2)
        (amp1) node[above]{$\mathbf{v_{2b}}$}
    ;

    \draw [-latex] (amp2) -- ++(1,0) coordinate(conj1);
    \draw [-latex] ($(conj1)+(2,0)$) -- ++(1,0) -- ++(0,-1) coordinate(s12);
    \draw [-latex] ($(s12)-(0,2)$) -- ++(0,-1) -- ++(-4,0) coordinate(cplr);

    \draw
        ($(conj1)-(0,0.5)$) rectangle ($(conj1)+(2,0.5)$)
        ($(conj1)+(1,0)$) node[]{Conjugate}

        ($(s12)+(0.5,0)$) rectangle ($(s12)+(-0.5,-2)$)
        ($(s12)-(0,1)$) node[rotate=-90]{$\mathbf{S_{21}}^T$}
        ($(s12)+(0.375,0.375)$) node[]{$\mathbf{v_{2f}}$}
        ($(s12)-(-0.75,1)$) node[rotate=-90]{Wireless Channel}

        (cplr) node[coupler,anchor=right down](cplrnode){$L$}
        (cplrnode.right up) to[R] ++(2,0) node[ground,rotate=90]{}
        ($(cplr)-(-0.375,0.375)$) node[]{$\mathbf{v_{1b}}$}
    ;

    \draw [-latex] (cplrnode.left down) -- ++(-2,0) coordinate(powerout);
    \draw [-latex] (cplrnode.left up) -- ++(-1,0) coordinate(conj2);
    \draw [-latex] ($(conj2)-(2,0)$) -- ++(-1,0) coordinate(adder1);
    
    \draw (adder1) node[adder,anchor=e](adder1node){};
    \draw [latex-] (adder1node.w) -- ++(-1,0) node[label={left:$\mathbf{U}$}](input){};
    \draw [-latex] (adder1node.n) -- (adder1node.n |- s21) -- (s21);
    \draw
        (powerout) node[label={left:$P(t)$}]{}
        
        ($(conj2)+(0,0.5)$) rectangle ($(conj2)-(2,0.5)$)
        ($(conj2)-(1,0)$) node[]{Conjugate}
        ($(conj2)-(2.375,-0.375)$) node[]{$\mathbf{v_{1e}}$}

        ($(input)+(-0.75,-1.25)$) node[label={right:\large\textbf{Rectenna Side}}]{}
        ($(amp1)+(-0.5,-1)$) node[label={right:\large\textbf{Generator Side}}]{}
    ;

    \draw[dashed] ($(input)+(-0.75,1)$) rectangle ($(cplr) + (3.25,-0.75)$);
    \draw[dashed] ($(amp1)+(-0.5,0.75)$) rectangle ($(s12) + (-0.75,-0.25)$);
\end{circuitikz}

==> images/control-block-diagram.tex <==
\begin{circuitikz}[american voltages, american currents, thick]
    % \coordinate (s21) at (0,0);
    % \draw [-] ($(s21)+(2,0)$) -- ++(1,0) coordinate(amp1);
    
    % \draw
    %     ($(s21)-(0,0.5)$) rectangle ($(s21)+(2,0.5)$)
    %     ($(s21)+(1,0)$) node[]{$\mathbf{S_{21}}$}
    %     ($(s21)+(-0.375,0.375)$) node[]{$\mathbf{v_{1f}}$}
    %     ($(s21)+(1,-0.5)$) node[label={below:Wireless Channel}]{}

    %     (amp1) to[amp,>,t=$G$] ++(2,0) coordinate(amp2)
    %     (amp1) node[above]{$\mathbf{v_{2b}}$}
    % ;

    % \draw [-latex] (amp2) -- ++(1,0) coordinate(conj1);
    % \draw [-latex] ($(conj1)+(2,0)$) -- ++(1,0) -- ++(0,-1) coordinate(s12);
    % \draw [-latex] ($(s12)-(0,2)$) -- ++(0,-1) -- ++(-4,0) coordinate(cplr);

    % \draw
    %     ($(conj1)-(0,0.5)$) rectangle ($(conj1)+(2,0.5)$)
    %     ($(conj1)+(1,0)$) node[]{Conjugate}

    %     ($(s12)+(0.5,0)$) rectangle ($(s12)+(-0.5,-2)$)
    %     ($(s12)-(0,1)$) node[rotate=-90]{$\mathbf{S_{21}}^T$}
    %     ($(s12)+(0.375,0.375)$) node[]{$\mathbf{v_{2f}}$}
    %     ($(s12)-(-0.75,1)$) node[rotate=-90]{Wireless Channel}

    %     (cplr) node[coupler,anchor=right down](cplrnode){$L$}
    %     (cplrnode.right up) to[R] ++(2,0) node[ground,rotate=90]{}
    %     ($(cplr)-(-0.375,0.375)$) node[]{$\mathbf{v_{1b}}$}
    % ;

    % \draw [-latex] (cplrnode.left down) -- ++(-2,0) coordinate(powerout);
    % \draw [-latex] (cplrnode.left up) -- ++(-1,0) coordinate(conj2);
    % \draw [-latex] ($(conj2)-(2,0)$) -- ++(-1,0) coordinate(adder1);
    
    % \draw (adder1) node[adder,anchor=e](adder1node){};
    % \draw [latex-] (adder1node.w) -- ++(-1,0) node[label={left:$\mathbf{U}$}](input){};
    % \draw [-latex] (adder1node.n) -- (adder1node.n |- s21) -- (s21);
    % \draw
    %     (powerout) node[label={left:$P(t)$}]{}
        
    %     ($(conj2)+(0,0.5)$) rectangle ($(conj2)-(2,0.5)$)
    %     ($(conj2)-(1,0)$) node[]{Conjugate}
    %     ($(conj2)-(2.375,-0.375)$) node[]{$\mathbf{v_{1e}}$}

    %     ($(input)+(-0.75,-1.25)$) node[label={right:\large\textbf{Rectenna Side}}]{}
    %     ($(amp1)+(-0.5,-1)$) node[label={right:\large\textbf{Generator Side}}]{}
    % ;

    % \draw[dashed,blue] ($(input)+(-0.75,1)$) rectangle ($(cplr) + (3.25,-0.75)$);
    % \draw[dashed,red] ($(amp1)+(-0.5,0.75)$) rectangle ($(s12) + (-0.75,-0.25)$);
    \coordinate (origin) at (0,0);

    \draw (origin) node[adder,scale=0.5](adder1){};
    \draw[latex-] (adder1.west) -- ++(-0.5,0) node[label={left:$R(s)$}]{};
    \draw[-latex] (adder1.east) -- ++(0.5,0) coordinate(icontrollerwest);
    \draw (icontrollerwest) to[open] ++(0.5,0) coordinate (icontroller);

    % Integral Controller
    \draw ($(icontroller)-(0.5,0.5)$) rectangle ($(icontroller)+(0.5,0.5)$);
    \draw (icontroller) node[]{\Large $\frac{K_I}{s}$};
    %\draw ($(icontroller)-(0,0.5)$) node[label={below: I Control}]{};
    \draw ($(icontroller)+(1.5,0)$) node[adder,scale=0.5](adder2){};
    \draw [-latex] ($(icontroller)+(0.5,0)$) -- (adder2.west);
    \draw[-latex] (adder2.east) -- ++(0.5,0) coordinate(plantwest);
    \draw (plantwest) to[open] ++(0.5,0) coordinate (plant);

    % Plant
    \draw ($(plant)-(0.5,0.5)$) rectangle ($(plant)+(0.5,0.5)$);
    \draw (plant) node[]{\Large $\frac{1}{st_p}$};
    \draw [dashed,thin] ($(adder2.north)+(-0.625,1)$) rectangle ($(plant)+(0.75,-1.5)$);
    \coordinate (disturbance) at ($(plantwest)+(0,0.875)$);
    \draw (disturbance) node[label={right:$G(s)$}]{};
    \draw [latex-] (adder2.north) -- (adder2.north |- disturbance) -- (disturbance);
    \draw ($(plant)+(0.5,-1)$) node[label={left:\textbf{PLANT}}]{};

    % Bias
    \coordinate (bias) at ($(icontroller)-(0,1)$);
    \draw (bias) node[label={left:$b$}]{};
    \draw[latex-] (adder2) -- ++(-1,-1) -- (bias);

    % Output
    \draw ($(plant)+(0.5,0)$) to[short,-*] ++(0.5,0) coordinate (outputnode);
    \draw[-latex] (outputnode) -- ++(0.5,0);
    \draw ($(outputnode)+(0.5,0)$) node[label={right:$Y(s)$}]{};

    % Feedback Gain
    \draw (outputnode) -- ++(0,-2.5) coordinate (feedback);
    \draw [-latex] (feedback) to[amp,>,t={$K_F$}] (adder2.south |- feedback) -- (adder2.south);
    \draw (outputnode |- feedback) to[short,*-] ++(0,-1) coordinate (feedback2);
    \draw [-latex] (feedback2) -- (adder1.south |- feedback2) -- (adder1.south);
    \draw ($(adder2.south)-(-0.25,0.25)$) node[]{$-$};
    \draw ($(adder1.south)-(-0.25,0.25)$) node[]{$-$};

    \draw [dashed,thin] ($(adder1.west)+(-0.25,1.25)$) -- ($(icontroller)+(0.625,1.25)$) -- ($(icontroller)+(0.625,-1.75)$) -- ($(feedback)+(0.25,0.75)$) -- ($(feedback2)+(0.25,-0.25)$) -- ($(feedback2)+(-5.5,-0.25)$) -- ($(adder1.west)+(-0.25,1.25)$);
    \draw (icontroller |- feedback) to[open] ++(0.125,0) node[]{\textbf{CONTROLLER}};
\end{circuitikz}
